New Results on Vertices that Belong to Every Minimum Locating-Dominating Code

Locating-dominating codes have been studied widely since their introduction in the 1980s by Slater and Rall. In this paper, we concentrate on vertices that must belong to all minimum locating-dominating codes in a graph. We call them \emph{min-forced vertices}. We show that the number of min-forced vertices in a connected nontrivial graph of order $n$ is bounded above by $\frac{2}{3}\left(n -\gamma^{LD}(G)\right)$, where $\gamma^{LD}(G)$ denotes the cardinality of a minimum locating-dominating code. This implies that the maximum ratio between the number of min-forced vertices and the order of a connected nontrivial graph is at most $\frac{2}{5}$. Moreover, both of these bounds can be attained. In particular, the ratio $\frac{2}{5}$ is obtained by paths of order $5m$ having a unique minimum locating-dominating code of size $2m$. Furthermore, as a natural extension, we determine the number of different minimum locating-dominating codes in paths of all orders. In addition, we show that deciding whether a vertex is min-forced is co-NP-hard.

==> tikz-pictures/colour-graph1.tikz <==

\begin{tikzpicture}[yscale=0.55, xscale=0.5, rotate=0]% colour graph example

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]

    \Vertex[x=8, y=0]{1}
    \Vertex[x=4, y=2.67]{2}
    \Vertex[x=8, y=2.67]{3}
    \Vertex[x=4, y=8]{4}
    \Vertex[x=12, y=2.67]{5}
    \Vertex[x=0, y=5.33]{6}
    \Vertex[x=0, y=2.67]{7}
    \Vertex[x=4, y=0]{8}
    \Vertex[x=4, y=5.33]{9}
    

    }


    % edges
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(1)(5)
    \Edge(1)(8)
    \Edge(2)(6)
    \Edge(2)(7)
    \Edge(2)(8)
    \Edge(3)(8)
    \Edge(4)(6)
    \Edge(4)(7)    
    \Edge(4)(9)
    \Edge(6)(7)
    \Edge(6)(8)
    \Edge(6)(9)
    \Edge(7)(8)
    \Edge(7)(9)
    \tikzstyle{EdgeStyle}=[bend right=40, looseness=1.1]
    \Edge(8)(9)



    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0, Lpos=90](1){v_1}
    \SO[unit=0, Lpos=90](2){v_2}
    \SO[unit=0, Lpos=180](7){v_7}
    \SO[unit=0, Lpos=180](8){v_8}

    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=90](3){v_3}
    \SO[unit=0](4){v_4}
    \SO[unit=0, Lpos=90](5){v_5}
    \SO[unit=0, Lpos=180](6){v_6}
    \SO[unit=0](9){v_9}


\end{tikzpicture}


==> tikz-pictures/colour-graph2.tikz <==

\begin{tikzpicture}[yscale=0.55, xscale=0.5, rotate=0]% värigraafiesim

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]

    \Vertex[x=8, y=0]{1}
    \Vertex[x=4, y=2.67]{2}
    \Vertex[x=8, y=2.67]{3}
    \Vertex[x=4, y=8]{4}
    \Vertex[x=12, y=2.67]{5}
    \Vertex[x=0, y=5.33]{6}
    \Vertex[x=0, y=2.67]{7}
    \Vertex[x=4, y=0]{8}
    \Vertex[x=4, y=5.33]{9}

    }


    \tikzstyle{VertexStyle}=[circle,draw, fill=white]% auxiliary vertex
    \Vertex[x=8, y=6.33, Lpos=45]{\auxiliary}

    
    \tikzstyle{LabelStyle}=[fill=white, circle,minimum size=12pt,inner sep=1pt,scale=.8]%,sloped, above

    % colour graph edges
    \tikzstyle{EdgeStyle}=[black]
    \Edge[label=$v_1$](1)(3)
    \Edge[label=$v_1$](5)(\auxiliary)
    \Edge[label=$v_2$](2)(6)
    \Edge[label=$v_2$](2)(9)
    \Edge[label=$v_2$](6)(9)
    \Edge[label=$v_7$](\auxiliary)(4)
    \Edge[label=$v_7$](3)(9)
    \Edge[label=$v_7$](7)(6)
    \Edge[label=$v_8$](3)(\auxiliary)
    \Edge[label=$v_8$](4)(9)


    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0](1){v_1}
    \SO[unit=0, Lpos=0](2){v_2}
    \SO[unit=0, Lpos=180](7){v_7}
    \SO[unit=0, Lpos=180](8){v_8}

    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0](3){v_3}
    \SO[unit=0, Lpos=180](4){v_4}
    \SO[unit=0, Lpos=180](5){v_5}
    \SO[unit=0, Lpos=180](6){v_6}
    \SO[unit=0](9){v_9}



\end{tikzpicture}


==> tikz-pictures/complexity-graph.tikz <==

\begin{tikzpicture}[yscale=1.2, xscale=1.2, rotate=0]% co-np-hard graph

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    %\SetVertexNoLabel
    % hidden guide points
    %\tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]

    \Vertex[x=-.3, y=2, L=v, Lpos=90]{v}
    \Vertex[x=1, y=2, L=w, Lpos=90]{w}
    \Vertex[x=2.33, y=3, L=\alpha_j, Lpos=90]{a1}
    %\Vertex[x=2.33, y=1, L=\alpha_m, Lpos=-90]{am}
    {
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt, fill=none]
    \Vertex[x=3.5, y=4, L=\ , Lpos=0]{x33}
    \Vertex[x=3.5, y=1.67, L=\ , Lpos=0]{x11}
    \Vertex[x=3.5, y=4, L=\ , Lpos=0]{x3}
    \Vertex[x=3.5, y=1.67, L=\ , Lpos=0]{x1}
    }
    {
    \tikzstyle{VertexStyle}=[diamond, scale=1.3, aspect=1.3, draw, fill=white]
    \EA[unit=0, L=\ ](x11){tim1}
    \EA[unit=0, L=\ ](x33){tim3}
    }
    
    \Vertex[x=4, y=3-0.33, L=x_i, Lpos=90]{x2}


    
    \Vertex[x=5.3, y=4-0.33, L=a_i, Lpos=90]{a}
    \Vertex[x=6.6, y=3-0.33, L=\overline{x}_i, Lpos=90]{x5}
    \Vertex[x=5.3, y=2-0.33, L=b_i, Lpos=90]{b}

    \Vertex[x=1.16, y=3.5, L=\beta_j, Lpos=90]{bee}
    \Vertex[x=0, y=4, L=\gamma_j, Lpos=90]{gam}


    }
    {
    \tikzstyle{VertexStyle}=[fill=white,circle]
    \SetVertexLabelIn

    \Vertex[x=2.33, y=1.5, L=\dots]{dots}

    }



    % edges 
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(v)(w)    
    \Edge(w)(a1)
    \Edge(w)(dots)    
    %\Edge(w)(am)

%    \Edge(a1)(x1)
    \Edge(a1)(x2)
%    \Edge(a1)(x3)
    \Edge(a1)(tim1)
    \Edge(a1)(tim3)
    
    \Edge(a1)(bee)
    \Edge(bee)(gam)
    
    \Edge(x2)(a)
    \Edge(x2)(b)
    \Edge(a)(x5)
    \Edge(b)(x5)


\end{tikzpicture}


==> tikz-pictures/deletion.tikz <==
\begin{tikzpicture}[yscale=2, xscale=2, rotate=0]% karakterisaatio-poisto-esimerkki

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]
    \Vertices{circle}{1,2,3,4,5,6}
    \Vertex[x=0, y=0]{7}
    }

    \tikzstyle{EdgeStyle}=[bend right=20]
    \Edge(1)(2)
    \Edge(1)(3)
    \Edge(5)(1)
    \Edge(6)(1)
    \Edge(2)(3)
    \Edge(3)(4)
    \Edge(4)(5)
    \Edge(5)(6)
    \Edge(7)(3)
    \Edge(5)(7)

    % min-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0](1){v_7}

    % other vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0](2){v_1}
    \SO[unit=0, Lpos=180](3){v_2}
    \SO[unit=0, Lpos=180](5){v_5}
    \SO[unit=0](6){v_6}
    \SO[unit=0, Lpos=180](4){v_3}
    \SO[unit=0](7){v_4}
    
\end{tikzpicture}

==> tikz-pictures/deletion2.tikz <==
\begin{tikzpicture}[yscale=2, xscale=2, rotate=0]% karakterisaatio-poisto-esimerkki

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]
    \Vertices{circle}{1,2,3,4,5,6}
    \Vertex[x=0, y=0]{7}
    }

    
    \tikzstyle{EdgeStyle}=[bend right=20]

    \Edge(2)(3)
    \Edge(3)(4)
    \Edge(4)(5)
    \Edge(5)(6)
    \Edge(7)(3)
    \Edge(5)(7)


    % min-forced vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0, Lpos=180](3){v_2}
    \SO[unit=0, Lpos=180](5){v_5}

    % other vertices
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0](2){v_1}
    \SO[unit=0](6){v_6}
    \SO[unit=0, Lpos=180](4){v_3}
    \SO[unit=0](7){v_4}

\end{tikzpicture}

==> tikz-pictures/path-code-categories-ld.tikz <==

\begin{tikzpicture}[yscale=0.8, xscale=1, rotate=180]% path code categories

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel

    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \Vertex[x=0, y=0]{00}

    \Vertex[x=1, y=1]{11}
    \Vertex[x=2, y=1]{21}

    \tikzstyle{VertexStyle}=[circle,draw, fill=white]

    \Vertex[x=0, y=1]{01}

    }

    \tikzstyle{VertexStyle}=[circle,draw, fill=black]

    \Vertex[x=3, y=2, L=v_{n-3}, Lpos=-90, Ldist=5]{32}
    \Vertex[x=1, y=2, L=v_{n-1}, Lpos=-90, Ldist=5]{12}
    
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    
    \Vertex[x=0, y=2, L=v_{n}, Lpos=-90, Ldist=5]{02}
    \Vertex[x=2, y=2, L=v_{n-2}, Lpos=-90, Ldist=5]{22}


{
    \tikzstyle{VertexStyle}=[fill=white,circle]
    \SetVertexLabelIn
    

    \Vertex[x=4, y=2, L=\dots]{42}
    \Vertex[x=3, y=1, L=\dots]{31}
    \Vertex[x=1, y=0, L=\dots]{10}

}

    % edges
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(00)(10)
    
    \Edge(01)(11)
    \Edge(11)(21)
    \Edge(21)(31)
    
    \Edge(02)(12)
    \Edge(12)(22)
    \Edge(22)(32)
    \Edge(32)(42)


\end{tikzpicture}


==> tikz-pictures/path-code-categories-star.tikz <==

\begin{tikzpicture}[yscale=0.8, xscale=1, rotate=180]% path code categories

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel

    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \Vertex[x=0, y=0]{00}

    
    \Vertex[x=1, y=1]{11}
    

    \Vertex[x=2, y=2]{22}
    \Vertex[x=3, y=2]{32}
    
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    
    \Vertex[x=0, y=2]{02}
    \Vertex[x=1, y=2]{12}
    \Vertex[x=0, y=1]{01}

    }

    
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]

    \Vertex[x=4, y=3, L=v_{n-4}, Lpos=-90, Ldist=5]{43}
    \Vertex[x=2, y=3, L=v_{n-2}, Lpos=-90, Ldist=5]{23}
    
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    
    \Vertex[x=0, y=3, L=v_{n}, Lpos=-90, Ldist=5]{03}
    \Vertex[x=1, y=3, L=v_{n-1}, Lpos=-90, Ldist=5]{13}
    \Vertex[x=3, y=3, L=v_{n-3}, Lpos=-90, Ldist=5]{33}


{
    \tikzstyle{VertexStyle}=[fill=white,circle]
    \SetVertexLabelIn
    
    \Vertex[x=5, y=3, L=\dots]{53}
    \Vertex[x=4, y=2, L=\dots]{42}
    \Vertex[x=2, y=1, L=\dots]{21}
    \Vertex[x=1, y=0, L=\dots]{10}

}

    % edges
    \tikzstyle{EdgeStyle}=[bend right=0]
    \Edge(00)(10)
    
    \Edge(01)(11)
    \Edge(11)(21)
    
    \Edge(02)(12)
    \Edge(12)(22)
    \Edge(22)(32)
    \Edge(32)(42)
    \Edge(03)(13)    
    \Edge(13)(23)
    \Edge(23)(33)
    \Edge(33)(43)
    \Edge(43)(53)



\end{tikzpicture}


==> tikz-pictures/path10-cactus.tikz <==
\begin{tikzpicture}[yscale=2, xscale=2.5, rotate=108]% polun P_10 värigraafi

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]
    \Vertices{circle}{1,2,3,4,5,6,7,8,9,0} % rotate=108
    %\Vertices{circle}{a,1,2,3,4,5,6,7,8,9,0}  % tämän kanssa rotate=90
    }


    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    % auxiliary vertex
    \Vertex[x=0, y=0]{\auxiliary}


    \tikzstyle{LabelStyle}=[fill=white, circle,minimum size=12pt,inner sep=1pt,scale=.8]

    % colour graph edges
    \tikzstyle{EdgeStyle}=[black]%, bend right=10]
    \Edge[label=$v_2$](\auxiliary)(1)
    \Edge[label=$v_4$](1)(3)
    \Edge[label=$v_2$](3)(5)
    \Edge[label=$v_4$](5)(\auxiliary)
    \Edge[label=$v_7$](\auxiliary)(6)
    \Edge[label=$v_9$](6)(8)
    \Edge[label=$v_7$](8)(0)
    \Edge[label=$v_9$](0)(\auxiliary)


    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=90](1){v_1}
    \SO[unit=0, Lpos=180](3){v_3}
    \SO[unit=0, Lpos=-90](5){v_5}
    \SO[unit=0, Lpos=-90](6){v_6}
    \SO[unit=0, Lpos=0](8){v_8}
    \SO[unit=0, Lpos=90](0){v_{10}}



\end{tikzpicture}

==> tikz-pictures/path10.tikz <==
\begin{tikzpicture}[yscale=2, xscale=2.5, rotate=108]% polku P_10

    \renewcommand*{\EdgeLineWidth}{ 0.5pt}
    \SetVertexMath
    \SetVertexLabelOut

    {
    \SetVertexNoLabel
    % hidden guide points
    \tikzstyle{VertexStyle}=[minimum size=1pt,inner sep=0pt]
    \Vertices{circle}{1,2,3,4,5,6,7,8,9,0} % rotate=108
    %\Vertices{circle}{a,1,2,3,4,5,6,7,8,9,0}  % tämän kanssa rotate=90
    }

    
    % edges
    \tikzstyle{EdgeStyle}=[bend right=14]
    \Edge(1)(2)
    \Edge(2)(3)
    \Edge(3)(4)
    \Edge(4)(5)
    \Edge(5)(6)
    \Edge(6)(7)
    \Edge(7)(8)
    \Edge(8)(9)
    \Edge(9)(0)


    % code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=black]
    \SO[unit=0, Lpos=-45+180](2){v_2}
    \SO[unit=0, Lpos=45+180](4){v_4}
    \SO[unit=0, Lpos=135+180](7){v_7}
    \SO[unit=0, Lpos=-135+180](9){v_9}

    
    % not code words
    \tikzstyle{VertexStyle}=[circle,draw, fill=white]
    \SO[unit=0, Lpos=-90+180](1){v_1}
    \SO[unit=0, Lpos=0+180](3){v_3}
    \SO[unit=0, Lpos=90+180](5){v_5}
    \SO[unit=0, Lpos=90+180](6){v_6}
    \SO[unit=0, Lpos=180+180](8){v_8}
    \SO[unit=0, Lpos=-90+180](0){v_{10}}



\end{tikzpicture}
